Cellular Automata: Reversibility, Semi-reversibility and Randomness

In this dissertation, we study two of the global properties of 1-dimensional cellular automata (CAs) under periodic boundary condition, namely, reversibility and randomness. To address reversibility of finite CAs, we develop a mathematical tool, named reachability tree, which can efficiently characterize those CAs. A decision algorithm is proposed using minimized reachability tree which takes a CA rule and size n as input and verifies whether the CA is reversible for that n. To decide reversibility of a finite CA, we need to know both the rule and the CA size. However, for infinite CAs, reversibility is decided based on the local rule only. Therefore, apparently, these two cases seem to be divergent. This dissertation targets to construct a bridge between these two cases. To do so, reversibility of CAs is redefined and the notion of semi-reversible CAs is introduced. Hence, we propose a new classification of finite CAs -(1) reversible CAs, (2) semi-reversible CAs and (3) strictly irreversible CAs. Finally, relation between reversibility of finite and infinite CAs is established. This dissertation also explores CAs as source of randomness and build pseudo-random number generators (PRNGs) based on CAs. We identify a list of properties for a CA to be a good source of randomness. Two heuristic algorithms are proposed to synthesize candidate (decimal) CAs which have great potentiality as PRNGs. Two schemes tare developed o use these CAs as window-based PRNGs - (1) as decimal number generators and as (2) binary number generators. We empirically observe that in comparison to the best PRNG SFMT19937-64, average performance of our proposed PRNGs are slightly better. Hence, our decimal CAs based PRNGs are one of the best PRNGs today.

==> (inline-0) <==
\begin{longtable}{|c|p{6.5cm}|p{6cm}|}
\caption{Reachability Tree for $3$-state CA $201012210201012210201012210$ (Figure~\ref{Chap:reversibility:fig:rt2}) with $n = 4$}
\label{Chap:reversibility:Tab:ruleRTree}\\
\hline
\textbf{Level} & \textbf{Nodes} & \textbf{Edges} \\
\hline
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Level} & \textbf{Nodes} & \textbf{Edges} \\
\hline
\endhead
\hline \multicolumn{3}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
$0$ & $N_{0.0} = (\{0-2\}$, $\{3-5\}$, $\{6-8\}$, $\{9-11\}$, $\{12-14\}$, $\{15-17\}$, $\{18-20\}$, $\{21-23\}$, $\{24-26\})$ & NA \\ 
\hline 

\multirow{3}{*}{$1$} & $N_{1.0}$ = $(\{0-2 \}$, $\{15-17 \}$, $\{21-23 \}$, $\{0-2 \}$, $\{15-17 \}$, $\{21-23 \}$, $\{0-2 \}$, $\{15-17 \}$, $\{21-23 \})$ & $E_{0.0}$ = $(\{0\}$, $\{5\}$, $\{7\}$, $\{9\}$, $\{14\}$, $\{16\}$, $\{18\}$, $\{23\}$, $\{25\})$ \\
 \hhline{~--} 
& $N_{1.1}$ = $(\{3-5 \}$, $\{12-14 \}$, $\{18-20 \}$, $\{3-5 \}$, $\{12-14 \}$, $\{18-20 \}$, $\{3-5 \}$, $\{12-14 \}$, $\{18-20 \})$ & $E_{0.1}$ = $(\{1\}$, $\{4\}$, $\{6\}$, $\{10\}$, $\{13\}$, $\{15\}$, $\{19\}$, $\{22\}$, $\{24\})$ \\
 \hhline{~--} 
& $N_{1.2}$ = $(\{6-8 \}$, $\{9-11 \}$, $\{24-26 \}$, $\{6-8 \}$, $\{9-11 \}$, $\{24-26 \}$, $\{6-8 \}$, $\{9-11 \}$, $\{24-26 \})$ & $E_{0.2}$ = $(\{2\}$, $\{3\}$, $\{8\}$, $\{11\}$, $\{12\}$, $\{17\}$, $\{20\}$, $\{21\}$, $\{26\})$ \\
\hline

\multirow{9}{*}{$2$} & $N_{2.0}$ = $(\{0 \}$, $\{21 \}$, $\{15 \}$, $\{1 \}$, $\{22 \}$, $\{16 \}$, $\{2 \}$, $\{23 \}$, $\{17 \})$ & $E_{1.0}$ = $(\{0\}$, $\{16\}$, $\{23\}$, $\{0\}$, $\{16\}$, $\{23\}$, $\{0\}$, $\{16\}$, $\{23\})$ \\
 \hhline{~--} 
& $N_{2.1}$ = $(\{3 \}$, $\{18 \}$, $\{12 \}$, $\{4 \}$, $\{19 \}$, $\{13 \}$, $\{5 \}$, $\{20 \}$, $\{14 \})$ & $E_{1.1}$ = $(\{1\}$, $\{15\}$, $\{22\}$, $\{1\}$, $\{15\}$, $\{22\}$, $\{1\}$, $\{15\}$, $\{22\})$ \\
 \hhline{~--} 
& $N_{2.2}$ = $(\{6 \}$, $\{24 \}$, $\{9 \}$, $\{7 \}$, $\{25 \}$, $\{10 \}$, $\{8 \}$, $\{26 \}$, $\{11 \})$ & $E_{1.2}$ = $(\{2\}$, $\{17\}$, $\{21\}$, $\{2\}$, $\{17\}$, $\{21\}$, $\{2\}$, $\{17\}$, $\{21\})$ \\
 \hhline{~--} 

& $N_{2.3}$ = $(\{15 \}$, $\{15 \}$, $\{0 \}$, $\{16 \}$, $\{16 \}$, $\{1 \}$, $\{17 \}$, $\{17 \}$, $\{2 \})$ & $E_{1.3}$ = $(\{5\}$, $\{14\}$, $\{18\}$, $\{5\}$, $\{14\}$, $\{18\}$, $\{5\}$, $\{14\}$, $\{18\})$ \\
 \hhline{~--} 
& $N_{2.4}$ = $(\{12 \}$, $\{12 \}$, $\{3 \}$, $\{13 \}$, $\{13 \}$, $\{4 \}$, $\{14 \}$, $\{14 \}$, $\{5 \})$ & $E_{1.4}$ = $(\{4\}$, $\{13\}$, $\{19\}$, $\{4\}$, $\{13\}$, $\{19\}$, $\{4\}$, $\{13\}$, $\{19\})$ \\
 \hhline{~--} 
& $N_{2.5}$ = $(\{9 \}$, $\{9 \}$, $\{6 \}$, $\{10 \}$, $\{10 \}$, $\{7 \}$, $\{11 \}$, $\{11 \}$, $\{8 \})$ & $E_{1.5}$ = $(\{3\}$, $\{12\}$, $\{20\}$, $\{3\}$, $\{12\}$, $\{20\}$, $\{3\}$, $\{12\}$, $\{20\})$ \\
 \hhline{~--} 

& $N_{2.6}$ = $(\{21 \}$, $\{0 \}$, $\{21 \}$, $\{22 \}$, $\{1 \}$, $\{22 \}$, $\{23 \}$, $\{2 \}$, $\{23 \})$ & $E_{1.6}$ = $(\{7\}$, $\{9\}$, $\{25\}$, $\{7\}$, $\{9\}$, $\{25\}$, $\{7\}$, $\{9\}$, $\{25\})$ \\
 \hhline{~--} 
& $N_{2.7}$ = $(\{18 \}$, $\{3 \}$, $\{18 \}$, $\{19 \}$, $\{4 \}$, $\{19 \}$, $\{20 \}$, $\{5 \}$, $\{20 \})$ & $E_{1.7}$ = $(\{6\}$, $\{10\}$, $\{24\}$, $\{6\}$, $\{10\}$, $\{24\}$, $\{6\}$, $\{10\}$, $\{24\})$ \\
 \hhline{~--} 
& $N_{2.8}$ = $(\{24 \}$, $\{6 \}$, $\{24 \}$, $\{25 \}$, $\{7 \}$, $\{25 \}$, $\{26 \}$, $\{8 \}$, $\{26 \})$ & $E_{1.8}$ = $(\{8\}$, $\{11\}$, $\{26\}$, $\{8\}$, $\{11\}$, $\{26\}$, $\{8\}$, $\{11\}$, $\{26\})$ \\
\hline 

\multirow{27}{*}{$3$} & $N_{3.0}$ = $(\{0 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23 \}$, $\emptyset$, $\{16 \}$, $\emptyset)$ & $E_{2.0}$ = $(\{0\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{16\}$, $\emptyset$, $\{23\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.1}$ = $(\emptyset$, $\emptyset$, $\{20 \}$, $\{3 \}$, $\{13 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.1}$ = $(\emptyset$, $\emptyset$, $\{15\}$, $\{1\}$, $\{22\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.2}$ = $(\emptyset$, $\{10 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6 \}$, $\emptyset$, $\{26 \})$ & $E_{2.2}$ = $(\emptyset$, $\{21\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{2\}$, $\emptyset$, $\{17\})$ \\
 \hhline{~--} 

& $N_{3.3}$ = $(\emptyset$, $\{1 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15 \}$, $\emptyset$, $\{17 \})$ & $E_{2.3}$ = $(\emptyset$, $\{18\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5\}$, $\emptyset$, $\{14\})$ \\
 \hhline{~--} 
& $N_{3.4}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12 \}$, $\{4 \}$, $\{14 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.4}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{4\}$, $\{19\}$, $\{13\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.5}$ = $(\{9 \}$, $\emptyset$, $\{11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7 \}$, $\emptyset)$ & $E_{2.5}$ = $(\{3\}$, $\emptyset$, $\{12\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{20\}$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{3.6}$ = $(\emptyset$, $\emptyset$, $\{2 \}$, $\{21 \}$, $\{22 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.6}$ = $(\emptyset$, $\emptyset$, $\{9\}$, $\{7\}$, $\{25\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.7}$ = $(\{18 \}$, $\{19 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.7}$ = $(\{6\}$, $\{24\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{10\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.8}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24 \}$, $\{25 \}$, $\{8 \})$ & $E_{2.8}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{8\}$, $\{26\}$, $\{11\})$ \\
 \hhline{~--} 

& $N_{3.9}$ = $(\emptyset$, $\emptyset$, $\{2 \}$, $\{21 \}$, $\{22 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.9}$ = $(\emptyset$, $\emptyset$, $\{0\}$, $\{16\}$, $\{16\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.10}$ = $(\{18 \}$, $\{19 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.10}$ = $(\{15\}$, $\{15\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{1\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.11}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24 \}$, $\{25 \}$, $\{8 \})$ & $E_{2.11}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{17\}$, $\{17\}$, $\{2\})$ \\
 \hhline{~--} 

& $N_{3.12}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15 \}$, $\{16 \}$, $\{17 \})$ & $E_{2.12}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{14\}$, $\{14\}$, $\{5\})$ \\
 \hhline{~--} 
& $N_{3.13}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12 \}$, $\{13 \}$, $\{14 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.13}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{13\}$, $\{13\}$, $\{4\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.14}$ = $(\{9 \}$, $\{10 \}$, $\{11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.14}$ = $(\{12\}$, $\{12\}$, $\{3\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{3.15}$ = $(\{0 \}$, $\{1 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.15}$ = $(\{9\}$, $\{9\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.16}$ = $(\emptyset$, $\emptyset$, $\{20 \}$, $\{3 \}$, $\{4 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.16}$ = $(\emptyset$, $\emptyset$, $\{6\}$, $\{10\}$, $\{10\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.17}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6 \}$, $\{7 \}$, $\{26 \})$ & $E_{2.17}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{11\}$, $\{11\}$, $\{8\})$ \\
 \hhline{~--} 

& $N_{3.18}$ = $(\emptyset$, $\{1 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15 \}$, $\emptyset$, $\{17 \})$ & $E_{2.18}$ = $(\emptyset$, $\{0\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23\}$, $\emptyset$, $\{23\})$ \\
 \hhline{~--} 
& $N_{3.19}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12 \}$, $\{4 \}$, $\{14 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.19}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{22\}$, $\{1\}$, $\{22\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.20}$ = $(\{9 \}$, $\emptyset$, $\{11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7 \}$, $\emptyset)$ & $E_{2.20}$ = $(\{21\}$, $\emptyset$, $\{21\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{2\}$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{3.21}$ = $(\{0 \}$, $\emptyset$, $\{2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{16 \}$, $\emptyset)$ & $E_{2.21}$ = $(\{18\}$, $\emptyset$, $\{18\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.22}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{3 \}$, $\{13 \}$, $\{5 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.22}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{19\}$, $\{4\}$, $\{19\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.23}$ = $(\emptyset$, $\{10 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6 \}$, $\emptyset$, $\{8 \})$ & $E_{2.23}$ = $(\emptyset$, $\{3\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{20\}$, $\emptyset$, $\{20\})$ \\
 \hhline{~--} 

& $N_{3.24}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{21 \}$, $\{22 \}$, $\{23 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.24}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{25\}$, $\{7\}$, $\{25\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.25}$ = $(\{18 \}$, $\{19 \}$, $\{20 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{2.25}$ = $(\{24\}$, $\{6\}$, $\{24\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{3.26}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24 \}$, $\{25 \}$, $\{26 \})$ & $E_{2.26}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{26\}$, $\{8\}$, $\{26\})$ \\
\hline

\multirow{81}{*}{$4$} & $N_{4.0}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.0}$ = $(\{0\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23\}$, $\emptyset$, $\{16\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.1}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.1}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.2}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.2}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.3}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.3}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.4}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.4}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{13\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.5}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.5}$ = $(\emptyset$, $\emptyset$, $\{20\}$, $\{3\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.6}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.6}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.7}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.7}$ = $(\emptyset$, $\{10\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.8}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.8}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{26\})$ \\
 \hhline{~--} 

& $N_{4.9}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.9}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.10}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.10}$ = $(\emptyset$, $\{1\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.11}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.11}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{17\})$ \\
 \hhline{~--} 

& $N_{4.12}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.12}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{14\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.13}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.13}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{4\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.14}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.14}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.15}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.15}$ = $(\{9\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.16}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.16}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.17}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.17}$ = $(\emptyset$, $\emptyset$, $\{11\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.18}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.18}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.19}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.19}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{22\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.20}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.20}$ = $(\emptyset$, $\emptyset$, $\{2\}$, $\{21\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.21}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.21}$ = $(\{18\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.22}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.22}$ = $(\emptyset$, $\{19\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.23}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.23}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.24}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.24}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{25\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.25}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.25}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.26}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.26}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{8\})$ \\
 \hhline{~--} 

& $N_{4.27}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.27}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.28}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.28}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{22\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.29}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.29}$ = $(\emptyset$, $\emptyset$, $\{2\}$, $\{21\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.30}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.30}$ = $(\{18\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.31}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.31}$ = $(\emptyset$, $\{19\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.32}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.32}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.33}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.33}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{25\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.34}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.34}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.35}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.35}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{8\})$ \\
 \hhline{~--} 

& $N_{4.36}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.36}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{16\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.37}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.37}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.38}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.38}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{17\})$ \\
 \hhline{~--} 

& $N_{4.39}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.39}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{14\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.40}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.40}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{13\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.41}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.41}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.42}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.42}$ = $(\{9\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.43}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.43}$ = $(\emptyset$, $\{10\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.44}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.44}$ = $(\emptyset$, $\emptyset$, $\{11\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.45}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.45}$ = $(\{0\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.46}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.46}$ = $(\emptyset$, $\{1\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.47}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.47}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.48}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.48}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.49}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.49}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{4\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.50}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.50}$ = $(\emptyset$, $\emptyset$, $\{20\}$, $\{3\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.51}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.51}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.52}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.52}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.53}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.53}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{26\})$ \\
 \hhline{~--} 

& $N_{4.54}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.54}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.55}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.55}$ = $(\emptyset$, $\{1\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.56}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.56}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{17\})$ \\
 \hhline{~--} 

& $N_{4.57}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.57}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{14\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.58}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.58}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{4\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.59}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.59}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{12\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.60}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.60}$ = $(\{9\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{7\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.61}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.61}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.62}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.62}$ = $(\emptyset$, $\emptyset$, $\{11\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.63}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.63}$ = $(\{0\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{16\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.64}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.64}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.65}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.65}$ = $(\emptyset$, $\emptyset$, $\{2\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.66}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.66}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{5\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.67}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.67}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{13\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.68}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.68}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{3\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.69}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.69}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.70}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.70}$ = $(\emptyset$, $\{10\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{6\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.71}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.71}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{8\})$ \\
 \hhline{~--} 

& $N_{4.72}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{15-17 \}$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.72}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{23\}$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.73}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{12-14 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.73}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{22\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.74}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{9-11 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.74}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\{21\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.75}$ = $(\{0-2 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.75}$ = $(\{18\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.76}$ = $(\emptyset$, $\{3-5 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.76}$ = $(\emptyset$, $\{19\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.77}$ = $(\emptyset$, $\emptyset$, $\{6-8 \}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ & $E_{3.77}$ = $(\emptyset$, $\emptyset$, $\{20\}$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 

& $N_{4.78}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{21-23 \}$, $\emptyset)$ & $E_{3.78}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{25\}$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.79}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{18-20 \}$, $\emptyset$, $\emptyset)$ & $E_{3.79}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24\}$, $\emptyset$, $\emptyset)$ \\
 \hhline{~--} 
& $N_{4.80}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{24-26 \})$ & $E_{3.80}$ = $(\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\emptyset$, $\{26\})$\\
%\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c||c|c||c|c|}
											\caption{List of minimal CAs selected as good PRNGs from Section~\ref{Chap:3-stateCA_list:sec:approach2}}
											\label{Chap:3-stateCA_list:tab:ruleset_second}\\
											\hline
											\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule}  & \textbf{SL No.} & \textbf{Rule} \\
											% & \textbf{SL No.} & \textbf{Rule} \\
											\hline
											\endfirsthead
											\multicolumn{6}{c}%
											{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
											\hline
											\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule}  & \textbf{SL No.} & \textbf{Rule} \\
											% & \textbf{SL No.} & \textbf{Rule} \\
											\hline
											\endhead
											\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
											\endfoot
											\hline
											\endlastfoot
 1~ & ~000000000122111211211222122~ & ~2~ & ~000000000222111211111222122~ & ~3~ & ~000000101111211010222122222~ \\ 
								 4~ & ~000000111211111200122222022~ & ~5~ & ~000000120111111001222222212~ & ~6~ & ~000000120211211011122122202~ \\ 
								 7~ & ~000000120221111001112222212~ & ~8~ & ~000000200212111111121222022~ & ~9~ & ~000000200222111011111222122~ \\ 
								 10~ & ~000001000212112111121220222~ & ~11~ & ~000002000112111111221220222~ & ~12~ & ~000002000212111111121220222~ \\ 
								 13~ & ~000002001212111120121220212~ & ~14~ & ~000002100211111021122220212~ & ~15~ & ~000002101121111210212220022~ \\ 
								 16~ & ~000020020212211101121102212~ & ~17~ & ~000020100211211011122102222~ & ~18~ & ~000020121111111000222202212~ \\ 
								 19~ & ~000020200212111111121202022~ & ~20~ & ~000020200222111011111202122~ & ~21~ & ~000022000112111111221200222~ \\ 
								 22~ & ~000022000122111111211200222~ & ~23~ & ~000022000212111111121200222~ & ~24~ & ~000022000212111121121200212~ \\ 
								 25~ & ~000022000222111111111200222~ & ~26~ & ~000022101111111010222200222~ & ~27~ & ~000022200212111111121200022~ \\ 
								 28~ & ~000200000212111211121022122~ & ~29~ & ~000200021112111100221022212~ & ~30~ & ~000200120111011011222122202~ \\ 
								 31~ & ~000200120111111001222022212~ & ~32~ & ~000200120211011001122122212~ & ~33~ & ~000201000212112111121020222~ \\ 
								 34~ & ~000220101111111210222002022~ & ~35~ & ~000220111111111200222002022~ & ~36~ & ~000220121111111010222002202~ \\ 
								 37~ & ~000221001212112120121000212~ & ~38~ & ~001000121110111000222222212~ & ~39~ & ~001000121110111010222222202~ \\ 
								 40~ & ~001000201122111010210222122~ & ~41~ & ~001020121110111010222202202~ & ~42~ & ~001202110112110021220021202~ \\ 
								 43~ & ~002000101121111210210222022~ & ~44~ & ~002000111221111200110222022~ & ~45~ & ~002000121111211010220122202~ \\ 
								 46~ & ~002000210220211101111122022~ & ~47~ & ~002022200220111111111200022~ & ~48~ & ~010000200122111111201222022~ \\ 
								 49~ & ~010222000202111121121000212~ & ~50~ & ~101000111212222222020111000~ & ~51~ & ~101000111222222222010111000~ \\ 
								 52~ & ~101001112222222221010110000~ & ~53~ & ~101002111220221222012110000~ & ~54~ & ~101002111222220222010111000~ \\ 
								 55~ & ~101002112222221221010110000~ & ~56~ & ~101010111222222222010101000~ & ~57~ & ~101200111212022222020111000~ \\ 
								 58~ & ~101201111210022222022110000~ & ~59~ & ~101210111012022222220101000~ & ~60~ & ~102012120210021120102021120~ \\ 
								 61~ & ~102021102120120120120210120~ & ~62~ & ~102021120120120120120201120~ & ~63~ & ~102021120120120210102210120~ \\ 
								 64~ & ~102021120210021120120021120~ & ~65~ & ~102021201120120120120201120~ & ~66~ & ~102102120102120120102120120~ \\ 
								 67~ & ~102120102102120120120201210~ & ~68~ & ~102120120102120012120120120~ & ~69~ & ~102120120102120021120120120~ \\ 
								 70~ & ~102120120102120120102021210~ & ~71~ & ~102120120102120210102120210~ & ~72~ & ~102120120102120210120102210~ \\ 
								 73~ & ~102120120102120210210120120~ & ~74~ & ~102120120201021120102120120~ & ~75~ & ~102120120201120210102120210~ \\ 
								 76~ & ~102120120201120210120120210~ & ~77~ & ~102120210102120120120120120~ & ~78~ & ~102120210102120120120120210~ \\ 
								 79~ & ~102120210102120120120201120~ & ~80~ & ~102120210201120120120021210~ & ~81~ & ~102201120102120120102120120~ \\ 
								 82~ & ~102210102201120120102021120~ & ~83~ & ~102210120102021120102120120~ & ~84~ & ~102210120102120120120120120~ \\ 
								 85~ & ~102210120102120210120120210~ & ~86~ & ~102210120201120021120021120~ & ~87~ & ~102210120201120120102120120~ \\ 
								 88~ & ~102210120201120210102120210~ & ~89~ & ~110001102221222221002110010~ & ~90~ & ~110001121221222212002110000~ \\ 
								 91~ & ~110001212222222121001110000~ & ~92~ & ~110001222022222011201110100~ & ~93~ & ~110001222222220111001112000~ \\ 
								 94~ & ~110011121021222212202100000~ & ~95~ & ~110101111201222222022010000~ & ~96~ & ~110110222002221111221002000~ \\ 
								 97~ & ~110111111001022222222200000~ & ~98~ & ~110111111201222222022000000~ & ~99~ & ~110111112001222221222000000~ \\ 
								 100~ & ~110111211002222122221000000~ & ~101~ & ~110112211202221122021000000~ & ~102~ & ~110201121201122212022010000~ \\ 
								 103~ & ~110211111201122222022000000~ & ~104~ & ~111000112220222221002111000~ & ~105~ & ~111001111222222022000110200~ \\ 
								 106~ & ~111001211222222122000110000~ & ~107~ & ~111001212222222121000110000~ & ~108~ & ~111002112222220221000111000~ \\ 
								 109~ & ~111010212222222121000101000~ & ~110~ & ~111012111222220222000101000~ & ~111~ & ~111101202002220111220012020~ \\ 
								 112~ & ~111102211202220122020011000~ & ~113~ & ~111111111200022222022200000~ & ~114~ & ~120012120210021120120021120~ \\ 
								 115~ & ~120021102210021120120210120~ & ~116~ & ~120021120210021120120120120~ & ~117~ & ~120021120210120120102210120~ \\ 
								 118~ & ~120021120210120120120201120~ & ~119~ & ~120021210120021210201120210~ & ~120~ & ~120021210210021120120201120~ \\ 
								 121~ & ~120120120102120021210120120~ & ~122~ & ~121000101210122222002211010~ & ~ &\\
											\hline
										\end{longtable}
									\end{tiny}
									%\vspace{-1.0em}
								\end{center}

								\begin{center}
									%\vspace{-1.0em}
									\begin{tiny}\setlength\tabcolsep{2pt}% was 6
										\begin{longtable}{|c|c||c|c||c|c|}
											\caption{List of minimal CAs selected as good PRNGs from Section~\ref{Chap:3-stateCA_list:sec:approach1}}
											\label{Chap:3-stateCA_list:tab:ruleset1_first}\\
											\hline
											\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} \\
											\hline
											\endfirsthead
											\multicolumn{6}{c}%
											{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
											\hline
											\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule}  & \textbf{SL No.} & \textbf{Rule} \\
											% & \textbf{SL No.} & \textbf{Rule} \\
											\hline
											\endhead
											\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
											\endfoot
											\hline
											\endlastfoot
	1~ & ~000000011212222222121111100~ & ~2~ & ~000000012112211100221122221~ & ~3~ & ~000000121111111210222222002~ \\ 
											4~ & ~000000200112111121221222012~ & ~5~ & ~000000200222111121111222012~ & ~6~ & ~000000202121211010212122121~ \\ 
											7~ & ~000000210111111002222222121~ & ~8~ & ~000000211111111120222222002~ & ~9~ & ~000001100221110022112222211~ \\ 
											10~ & ~000002000112111221221220112~ & ~11~ & ~000002201111221122222110010~ & ~12~ & ~000002211111111020222220102~ \\ 
											13~ & ~000002212222221021111110100~ & ~14~ & ~000010102111202211222121020~ & ~15~ & ~000010112112222221221101000~ \\ 
											16~ & ~000010122121221011212102200~ & ~17~ & ~000010222112222111221101000~ & ~18~ & ~000011101112122212221200020~ \\ 
											19~ & ~000020112112101221221212000~ & ~20~ & ~000020211112102122221211000~ & ~21~ & ~000021100221110022112202211~ \\ 
											22~ & ~000022121212201212121110000~ & ~23~ & ~000022220222211001111100112~ & ~24~ & ~000022222211100111122211000~ \\ 
											25~ & ~000100202112221121221012010~ & ~26~ & ~000100212212222021121011100~ & ~27~ & ~000110101211202222122021010~ \\ 
											28~ & ~000110112112001221221222000~ & ~29~ & ~000110222211001111122222000~ & ~30~ & ~000112201212220122121001010~ \\ 
											31~ & ~000120112211001221122212000~ & ~32~ & ~000121102212000221121212010~ & ~33~ & ~000121111211000222122212000~ \\ 
											34~ & ~000122211112200022221011100~ & ~35~ & ~000200000222111221111022112~ & ~36~ & ~000200011222111120111022202~ \\ 
											37~ & ~000200100111011012222122221~ & ~38~ & ~000200200211011021122122112~ & ~39~ & ~000210122211101201122022010~ \\ 
											40~ & ~000210201112121122221002010~ & ~41~ & ~000212101211121212122000020~ & ~42~ & ~000220102211011020122102211~ \\ 
											43~ & ~000220110111111002222002221~ & ~44~ & ~000220200122111122211002011~ & ~45~ & ~000220221122102112211011000~ \\ 
											46~ & ~000221101111100212222012020~ & ~47~ & ~000221110221112002112000221~ & ~48~ & ~000222221211101112122010000~ \\ 
											49~ & ~000222222122000011211111100~ & ~50~ & ~001000020212111211120222102~ & ~51~ & ~001000110110111021222222202~ \\ 
											52~ & ~001000221120111000212222112~ & ~53~ & ~001000221210211100122122012~ & ~54~ & ~001001020112112201220220112~ \\ 
											55~ & ~001001100120110022212222211~ & ~56~ & ~001001212110220121222112000~ & ~57~ & ~001002121222121212110210000~ \\ 
											58~ & ~001002212110121021222210100~ & ~59~ & ~001010112120222021212101200~ & ~60~ & ~001011122212120211120202000~ \\ 
											61~ & ~001020000222111221110202112~ & ~62~ & ~001021002212110110120202221~ & ~63~ & ~001021112120110000212202221~ \\ 
											64~ & ~001110101112222222220001010~ & ~65~ & ~001110212212022021120201100~ & ~66~ & ~001110222210021111122202000~ \\ 
											67~ & ~001200221110011010222122102~ & ~68~ & ~001212101212101222120020010~ & ~69~ & ~001222000222111121110000212~ \\ 
											70~ & ~001222102110111010222000221~ & ~71~ & ~001222111210001222122110000~ & ~72~ & ~001222202110111010222000121~ \\ 
											73~ & ~002000000220111112111222221~ & ~74~ & ~002000022221111100110222211~ & ~75~ & ~002000101121222222210111010~ \\ 
											76~ & ~002000102120122221211211010~ & ~77~ & ~002000122221111000110222211~ & ~78~ & ~002000200220111121111222012~ \\ 
											79~ & ~002000212211222121120111000~ & ~80~ & ~002000221220121112111212000~ & ~81~ & ~002001221211120112120212000~ \\ 
											82~ & ~002002211220220122111111000~ & ~83~ & ~002010022220221111111102200~ & ~84~ & ~002010121220202012111121200~ \\ 
											85~ & ~002021111220100022111212200~ & ~86~ & ~002021111220102022111210200~ & ~87~ & ~002021220211110101120202012~ \\ 
											88~ & ~002120222111202011220011100~ & ~89~ & ~002200020211111111120022202~ & ~90~ & ~002200111211122222120011000~ \\ 
											91~ & ~002201011211112220120020102~ & ~92~ & ~002202010221111202110020121~ & ~93~ & ~002202012220021221111110100~ \\ 
											94~ & ~002210012220021121111102200~ & ~95~ & ~002220111220101222111012000~ & ~96~ & ~002221010210110121121002202~ \\ 
											97~ & ~002221222220000111111112000~ & ~98~ & ~002222020210111111121000202~ & ~99~ & ~002222111221101022110010200~ \\ 
											100~ & ~002222121220000212111111000~ & ~101~ & ~002222121221100012110011200~ & ~102~ & ~002222201110000122221111010~ \\ 
											103~ & ~002222212210001121121110000~ & ~104~ & ~002222222220001111111110000~ & ~105~ & ~010000022222122211101211100~ \\ 
											106~ & ~010000100101111012222222221~ & ~107~ & ~010000111101111220222222002~ & ~108~ & ~010000120101111002222222211~ \\ 
											109~ & ~010000120101111011222222202~ & ~110~ & ~010000210102111121221222002~ & ~111~ & ~010001121122122212201210000~ \\ 
											112~ & ~010002121221220212102111000~ & ~113~ & ~010020200122111121201202012~ & ~114~ & ~010111111201222222122000000~ \\ 
											115~ & ~010112121101220212222001000~ & ~116~ & ~010200111222121222101012000~ & ~117~ & ~010201101221110220102022012~ \\ 
											118~ & ~010201111222022022101110200~ & ~119~ & ~010201212222020121101112000~ & ~120~ & ~010202200121111021202020112~ \\ 
											121~ & ~010212111101120022222001200~ & ~122~ & ~010220121101002012222111200~ & ~123~ & ~010221122222102011101010200~ \\ 
											124~ & ~010222000202110122121001211~ & ~125~ & ~010222210121111002202000121~ & ~126~ & ~011000000102111122220222211~ \\ 
											127~ & ~011000010122111221200222102~ & ~128~ & ~011000010222111221100222102~ & ~129~ & ~011000012122111100200222221~ \\ 
											130~ & ~011000020122111111200222202~ & ~131~ & ~011000200122112022200221111~ & ~132~ & ~011001001102112220220220112~ \\ 
											133~ & ~011001020222112212100220101~ & ~134~ & ~011002201120121122202210010~ & ~135~ & ~011011111220222022102100200~ \\ 
											136~ & ~011012111122220222200101000~ & ~137~ & ~011012121222200212100121000~ & ~138~ & ~011020000222111222100202111~ \\ 
											139~ & ~011020121120211010202102202~ & ~140~ & ~011021120120112002202200211~ & ~141~ & ~011022210122111022200200101~ \\ 
											142~ & ~011022211102111120220200002~ & ~143~ & ~011110222200221111122002000~ & ~144~ & ~011111212200000101122222020~ \\ 
											145~ & ~011111222102020111220202000~ & ~146~ & ~011112111200221222122000000~ & ~147~ & ~011112222102200011220021100~ \\ 
											148~ & ~011121111100200202222012020~ & ~149~ & ~011122222200011010122200101~ & ~150~ & ~011200010122111222200022101~ \\ 
											151~ & ~011200022202011100120122211~ & ~152~ & ~011200202120011120202122011~ & ~153~ & ~011201112122022021200110200~ \\ 
											154~ & ~011201121200120212122012000~ & ~155~ & ~011202110102111222220020001~ & ~156~ & ~011202212220020121102111000~ \\ 
											157~ & ~011210122202022011120101200~ & ~158~ & ~011210221100002112222121000~ & ~159~ & ~011211111222020022100102200~ \\ 
											160~ & ~011222211200101022122010100~ & ~161~ & ~012000022221211210100122101~ & ~162~ & ~012000112201111020120222201~ \\ 
											163~ & ~012000121121222212200111000~ & ~164~ & ~012001212220222121101110000~ & ~165~ & ~012002120101111011220220202~ \\ 
											166~ & ~012002221120120112201211000~ & ~167~ & ~012002221221220112100111000~ & ~168~ & ~012012210210201021102210120~ \\ 
											169~ & ~012021000200112222121200111~ & ~170~ & ~012021201210210201210210021~ & ~171~ & ~012021210210021021210012120~ \\ 
											172~ & ~012021210210102210210120120~ & ~173~ & ~012100121101222212220011000~ & ~174~ & ~012102120201102102102012210~ \\ 
											175~ & ~012102120210102120201012120~ & ~176~ & ~012102201201210021210210201~ & ~177~ & ~012102201201210120201210201~ \\ 
											178~ & ~012102210201012120210012102~ & ~179~ & ~012102210210102012102102210~ & ~180~ & ~012110212100022121221201000~ \\ 
											181~ & ~012111211200022122121200000~ & ~182~ & ~012112201201220122120001010~ & ~183~ & ~012120111201002222120211000~ \\ 
											184~ & ~012120120201120120120012120~ & ~185~ & ~012200101201112220120021012~ & ~186~ & ~012201021210201120021210210~ \\ 
											187~ & ~012201120210120120201120120~ & ~188~ & ~012201201102012210210210102~ & ~189~ & ~012201201102120120201021120~ \\ 
											190~ & ~012201201120201210102201120~ & ~191~ & ~012201201120201210120201120~ & ~192~ & ~012201210102012201210210201~ \\ 
											193~ & ~012201210102120120201210120~ & ~194~ & ~012201221200120112121012000~ & ~195~ & ~012210021201210210021120021~ \\ 
											196~ & ~012210102210201120201210120~ & ~197~ & ~012210120210021120201021210~ & ~198~ & ~012210120210102201201102210~ \\ 
											199~ & ~012210201102210201201210021~ & ~200~ & ~012210201120210021120210201~ & ~201~ & ~012210201201201120201021120~ \\ 
											202~ & ~012210210102012210210210102~ & ~203~ & ~020000010212111121101222202~ & ~204~ & ~020000102101111210212222021~ \\ 
											205~ & ~020000211111111020202222102~ & ~206~ & ~020001101211110220102222012~ & ~207~ & ~020001121211110200102222012~ \\ 
											208~ & ~020002022102211100211120211~ & ~209~ & ~020002111112221022201110200~ & ~210~ & ~020002220102111112211220001~ \\ 
											211~ & ~020010111212222222101101000~ & ~212~ & ~020021210211112002102200121~ & ~213~ & ~020111102111020211202202020~ \\ 
											214~ & ~020112201111001122202220010~ & ~215~ & ~020200022202111210111022101~ & ~216~ & ~020200102201111210112022021~ \\ 
											217~ & ~020200201111122122202011010~ & ~218~ & ~020201212211022021102110100~ & ~219~ & ~020201221201120012112012100~ \\ 
											220~ & ~020202012102121221211010100~ & ~221~ & ~020202222211111100102020011~ & ~222~ & ~020210101101122222212001010~ \\ 
											223~ & ~020220011202002222111111100~ & ~224~ & ~021000211212221122100112000~ & ~225~ & ~021001200112110112200222021~ \\ 
											226~ & ~021002021212211110100120202~ & ~227~ & ~021012120201012120210102102~ & ~228~ & ~021012201201210021201201021~ \\ 
											229~ & ~021012201210012120201012021~ & ~230~ & ~021021102120210210210210102~ & ~231~ & ~021021120210102210210102120~ \\ 
											232~ & ~021021120210210210210210102~ & ~233~ & ~021102201102102210210201210~ & ~234~ & ~021201012201120120201120120~ \\ 
											235~ & ~021201120210120210210201210~ & ~236~ & ~021201210210102012102201210~ & ~237~ & ~021210102201201210201102210~ \\ 
											238~ & ~022000020211111202100222111~ & ~239~ & ~100000000022112122211221211~ & ~240~ & ~100000010022111121211222202~ \\ 
											241~ & ~100000112222222221011111000~ & ~242~ & ~100000121221111210012222002~ & ~243~ & ~100000200021211012212122121~ \\ 
											244~ & ~100000200222111021011222112~ & ~245~ & ~100000221011111110222222002~ & ~246~ & ~100000222212222111021111000~ \\ 
											247~ & ~100001022012112200221220111~ & ~248~ & ~100001122212222211021110000~ & ~249~ & ~100001211222222122011110000~ \\ 
											250~ & ~100002111212220222021111000~ & ~251~ & ~100002121222220212011111000~ & ~252~ & ~100002212212111100021220021~ \\ 
											253~ & ~100010101211202212022121020~ & ~254~ & ~100010202212121111021202020~ & ~255~ & ~100012112222200021011121200~ \\ 
											256~ & ~100020212012111120221202001~ & ~257~ & ~100020222222202111011111000~ & ~258~ & ~100022221012111110221200002~ \\ 
											259~ & ~100110111011222022222001200~ & ~260~ & ~100110211211001122022222000~ & ~261~ & ~100111111011022222222200000~ \\ 
											262~ & ~100111111011200222222022000~ & ~263~ & ~100111122211220211022002000~ & ~264~ & ~100112211011021122222200000~ \\ 
											265~ & ~100112221212220112021001000~ & ~266~ & ~100200102221021211012112020~ & ~267~ & ~100200212222022121011111000~ \\ 
											268~ & ~100200222022011110211122001~ & ~269~ & ~100202111221020222012111000~ & ~270~ & ~100202111222120222011011000~ \\ 
											271~ & ~100202212222121021011010100~ & ~272~ & ~100202220222011002011120111~ & ~273~ & ~100202222211011000022120111~ \\ 
											274~ & ~100210211212101122021022000~ & ~275~ & ~100210211212121122021002000~ & ~276~ & ~100211011022022122211100200~ \\ 
											277~ & ~100211111011100202222022020~ & ~278~ & ~100211111211000202022122020~ & ~279~ & ~100211122222000211011122000~ \\ 
											280~ & ~100212011012020122221101200~ & ~281~ & ~100212211011100122222021000~ & ~282~ & ~100220202011111110222002021~ \\ 
											283~ & ~100220222022011000211102111~ & ~284~ & ~100221020012110102221002211~ & ~285~ & ~100221120221112011012000202~ \\ 
											286~ & ~100222000212111221021000112~ & ~287~ & ~100222122022001011211110200~ & ~288~ & ~101000100222112222010221011~ \\ 
											289~ & ~101000112022211020210122201~ & ~290~ & ~101001110222112201010220022~ & ~291~ & ~101001111222120222010212000~ \\ 
											292~ & ~101001111222220222010112000~ & ~293~ & ~101020012222211220010102101~ & ~294~ & ~101020111222101222010212000~ \\ 
											295~ & ~101020122220201211012112000~ & ~296~ & ~101021110222112201010200022~ & ~297~ & ~101022111222100222010211000~ \\ 
											298~ & ~101100121212222212020011000~ & ~299~ & ~101101111010222222222010000~ & ~300~ & ~101101112010220221222012000~ \\ 
											301~ & ~101102122010220211222011000~ & ~302~ & ~101102211010221022222010100~ & ~303~ & ~101110112010222221222001000~ \\ 
											304~ & ~101110222010222111222001000~ & ~305~ & ~101111112010000221222222000~ & ~306~ & ~101111112010020221222202000~ \\ 
											307~ & ~101111122010020211222202000~ & ~308~ & ~101112111010220022222001200~ & ~309~ & ~101112221010020112222201000~ \\ 
											310~ & ~101122112210001021022210200~ & ~311~ & ~101200102220022211012111020~ & ~312~ & ~101200122020111200212022011~ \\ 
											313~ & ~101200212212021121020112000~ & ~314~ & ~101202011212111120020020202~ & ~315~ & ~101202110222111222010020001~ \\ 
											316~ & ~101202222020121111212010000~ & ~317~ & ~101210102212122211020001020~ & ~318~ & ~101210102220001221012122010~ \\ 
											319~ & ~101211111010120222222002000~ & ~320~ & ~101211111220020022012102200~ & ~321~ & ~101211122222022011010100200~ \\ 
											322~ & ~101212111222021222010100000~ & ~323~ & ~101212122012000211220121000~ & ~324~ & ~101220012022011220210102101~ \\ 
											325~ & ~101221221220102012012010100~ & ~326~ & ~101222010212111222020000101~ & ~327~ & ~102000112011111200220222021~ \\ 
											328~ & ~102000200020211022211122111~ & ~329~ & ~102000222220222111011111000~ & ~330~ & ~102002220020111011211220102~ \\ 
											331~ & ~102002222220221111011110000~ & ~332~ & ~102012201201210102201210201~ & ~333~ & ~102012210210021210012210210~ \\ 
											334~ & ~102012210210120012012102210~ & ~335~ & ~102020111221202222010111000~ & ~336~ & ~102021120120021210210021120~ \\ 
											337~ & ~102021120210210210210210102~ & ~338~ & ~102021201120201210102120210~ & ~339~ & ~102021201210201210021201120~ \\ 
											340~ & ~102021210120201210102201120~ & ~341~ & ~102022200221110022010201111~ & ~342~ & ~102022222220211110011100001~ \\ 
											343~ & ~102100101211222212020011020~ & ~344~ & ~102102102210201120012210120~ & ~345~ & ~102102120012102210210210210~ \\ 
											346~ & ~102102120102120120102120210~ & ~347~ & ~102102120102120120102210120~ & ~348~ & ~102102120201102120102201210~ \\ 
											349~ & ~102102120201201201201102210~ & ~350~ & ~102102120210102210120120120~ & ~351~ & ~102102120210120012210102210~ \\ 
											352~ & ~102102120210120120012102120~ & ~353~ & ~102102201102102120102201210~ & ~354~ & ~102102201201210120102210102~ \\ 
											355~ & ~102102201210102120120201210~ & ~356~ & ~102102210102102102120102120~ & ~357~ & ~102102210102120120102120120~ \\ 
											358~ & ~102102210102201012102102120~ & ~359~ & ~102102210201102012021210210~ & ~360~ & ~102102210201201102120102120~ \\ 
											361~ & ~102102210210021012120012120~ & ~362~ & ~102102210210021021120102120~ & ~363~ & ~102102210210201120210201120~ \\ 
											364~ & ~102110212010001101221222020~ & ~365~ & ~102120102102201120012201210~ & ~366~ & ~102120120102021120210201120~ \\ 
											367~ & ~102120120201102021120012210~ & ~368~ & ~102120120201120210021210210~ & ~369~ & ~102120120210102021120102120~ \\ 
											370~ & ~102120201012120210201201210~ & ~371~ & ~102120201201021210201201120~ & ~372~ & ~102120210012201210201012210~ \\ 
											373~ & ~102120210201021120210021120~ & ~374~ & ~102120210201120120201120120~ & ~375~ & ~102120210210021021210012120~ \\ 
											376~ & ~102120210210102210201021120~ & ~377~ & ~102201021120120120021201210~ & ~378~ & ~102201102012210120102210201~ \\ 
											379~ & ~102201102021201120210012210~ & ~380~ & ~102201102102201210102210210~ & ~381~ & ~102201102120021210120120210~ \\ 
											382~ & ~102201102120120120120120120~ & ~383~ & ~102201120120120120102012120~ & ~384~ & ~102201120201201120201102210~ \\ 
											385~ & ~102201120210021120120210120~ & ~386~ & ~102201120210201210120012210~ & ~387~ & ~102201201012201210120201120~ \\ 
											388~ & ~102201201102201210102210210~ & ~389~ & ~102201201201102120102201120~ & ~390~ & ~102201201201201210021201120~ \\ 
											391~ & ~102201201201201210102210120~ & ~392~ & ~102201210012201201210102120~ & ~393~ & ~102201210102102012102120120~ \\ 
											394~ & ~102201210102102012201021210~ & ~395~ & ~102201210102102120102120120~ & ~396~ & ~102201210102201102102102210~ \\ 
											397~ & ~102201210120021012102201210~ & ~398~ & ~102201210120201210021021120~ & ~399~ & ~102201210201201210021210120~ \\ 
											400~ & ~102201210210201120012021210~ & ~401~ & ~102201221220022012011110100~ & ~402~ & ~102210102120021210201210120~ \\ 
											403~ & ~102210102201120210102201120~ & ~404~ & ~102210120102102120102210210~ & ~405~ & ~102210120102120120201210120~ \\ 
											406~ & ~102210120201021120102021120~ & ~407~ & ~102210120210102120201210120~ & ~408~ & ~102210120210120120021210120~ \\ 
											409~ & ~102210201012012201201210201~ & ~410~ & ~102210210012021021210210210~ & ~411~ & ~102210210102201120102012210~ \\ 
											412~ & ~102210210102201120102102120~ & ~413~ & ~102210210210021012210120120~ & ~414~ & ~102210210210102012120021120~ \\ 
											415~ & ~102210210210120210102021210~ & ~416~ & ~102212111221020222010101000~ & ~417~ & ~110000122001111210222222001~ \\ 
											418~ & ~110000201021222112202111020~ & ~419~ & ~110000210022111121201222002~ & ~420~ & ~110001201021120122202212010~ \\ 
											421~ & ~110001211022120122201212000~ & ~422~ & ~110001222221112000002220111~ & ~423~ & ~110012111222221222001100000~ \\ 
											424~ & ~110021102021110210202202021~ & ~425~ & ~110022002022110120201201211~ & ~426~ & ~110022111021101022202210200~ \\ 
											427~ & ~110100101202222222021011010~ & ~428~ & ~110100211202222022021011100~ & ~429~ & ~110110212002002021221221100~ \\ 
											430~ & ~110110222001222111222001000~ & ~431~ & ~110111101202002222021220010~ & ~432~ & ~110111102001000221222222010~ \\ 
											433~ & ~110111222002200101221022010~ & ~434~ & ~110200212222021121001112000~ & ~435~ & ~110202111222121222001010000~ \\ 
											436~ & ~110210222222022111001101000~ & ~437~ & ~110211111001020222222102000~ & ~438~ & ~110211221221020112002102000~ \\ 
											439~ & ~110222112202000221021111000~ & ~440~ & ~111002021002211210220120102~ & ~441~ & ~111010111222221222000102000~ \\ 
											442~ & ~111011101020200222202122010~ & ~443~ & ~111011202220220111002102020~ & ~444~ & ~111012112220221021002100200~ \\ 
											445~ & ~111021101220102222002210010~ & ~446~ & ~111111221200000102022222010~ & ~447~ & ~111201111222020222000112000~ \\ 
											448~ & ~112000212220121121001212000~ & ~449~ & ~112010111220202222001121000~ & ~450~ & ~112101101201222222020010010~ \\ 
											451~ & ~120000121212222212001111000~ & ~452~ & ~120001211212222122001110000~ & ~453~ & ~120021120210120210120120120~ \\ 
											454~ & ~120102210102201120210201210~ & ~455~ & ~120120120102120120201120120~ & ~456~ & ~120201102210102210210201210~ \\ 
											457~ & ~120201120201120120012201120~ & ~458~ & ~120201120201120120120201210~ & ~459~ & ~120201201120120120102120120~ \\ 
											460~ & ~120201201210021120021120210~ & ~461~ & ~120201210120120210120012210~ & ~462~ & ~120201210201102210021201120~ \\ 
											463~ & ~120201210210021210210120210~ & ~464~ & ~120201210210120210102021210~ & ~465~ & ~120210021120021120201102210~ \\ 
											466~ & ~120210120120021210210120120~ & ~467~ & ~120210201210021210102210210~ & ~468~ & ~120210201210201120210201120~ \\ 
											469~ & ~120210210102102201201102210~ & ~470~ & ~120210210210021210021210120~ & ~471~ & ~201012021201201021210120201~ \\ 
											472~ & ~201021021201021021201210201~ & ~473~ & ~201021201120021021210210201~ & ~474~ & ~201102210102120021210201201~ \\ 	 
									\hline
										\end{longtable}

==> (inline-2) <==
\begin{longtable}{|c|c||c|c||c|c|}
\caption{Remaining rules from Section~\ref{Chap:3-stateCA_list:sec:approach1}}
 \label{extraRules_first}\\
	\hline
\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} \\
	\hline
	\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
											\hline
\textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule}  & \textbf{SL No.} & \textbf{Rule} \\
	\hline
	\endhead
	\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
	\endfoot
	\hline
	\endlastfoot
1~ & ~112000100001111021220222212~ & ~2~ & ~112000100001211011220122222~ & ~3~ & ~112000101021111210200222022~ \\ 
4~ & ~112000111001111200220222022~ & ~5~ & ~112000111001111220220222002~ & ~6~ & ~112000111020211200201122022~ \\ 
7~ & ~112000111021111200200222022~ & ~8~ & ~112000112000211000221122221~ & ~9~ & ~112000112001111200220222021~ \\ 
10~ & ~112000112001111220220222001~ & ~11~ & ~112000112020211200201122021~ & ~12~ & ~112000120021111001200222212~ \\ 
13~ & ~112000121020211010201122202~ & ~14~ & ~112000121021111000200222212~ & ~15~ & ~112000121021111210200222002~ \\ 
16~ & ~112000121021211010200122202~ & ~17~ & ~112000122001211010220122201~ & ~18~ & ~112001100021112011200220222~ \\ 
19~ & ~112001100021112012200220221~ & ~20~ & ~112001101020112220201220012~ & ~21~ & ~112001101021112020200220212~ \\ 
22~ & ~112002101000211220221120012~ & ~23~ & ~112002101021111210200220022~ & ~24~ & ~112002110001111021220220202~ \\ 
25~ & ~112002111001111000220220222~ & ~26~ & ~112002112020211020201120201~ & ~27~ & ~112002120021111012200220201~ \\ 
28~ & ~112002122000211210221120001~ & ~29~ & ~112020100001211012220102221~ & ~30~ & ~112020101000111020221202212~ \\ 
31~ & ~112020101001111010220202222~ & ~32~ & ~112020110001111021220202202~ & ~33~ & ~112020110001111022220202201~ \\ 
34~ & ~112020110020211022201102201~ & ~35~ & ~112020111001111000220202222~ & ~36~ & ~112020111001111020220202202~ \\ 
37~ & ~112020112001111200220202021~ & ~38~ & ~112020121000111000221202212~ & ~39~ & ~112020121001111000220202212~ \\ 
40~ & ~112020121020111000201202212~ & ~41~ & ~112020121021211210200102002~ & ~42~ & ~112020122001211010220102201~ \\ 
43~ & ~112021101021110010200202222~ & ~44~ & ~112021101021110210200202022~ & ~45~ & ~112021121020112200201200012~ \\ 
46~ & ~112022100000211011221100222~ & ~47~ & ~112022101000211010221100222~ & ~48~ & ~112022101000211020221100212~ \\ 
49~ & ~112022101020111220201200012~ & ~50~ & ~112022101020211210201100022~ & ~51~ & ~112022102021211010200100221~ \\ 
52~ & ~112022111001111200220200022~ & ~53~ & ~112022120020211001201100212~ & ~54~ & ~220201021112020100001112212~ \\ 
55~ & ~220201022112022110001110201~ & ~56~ & ~220210020112021202001102111~ & ~57~ & ~220210020112101101001022212~ \\ 
58~ & ~220211000112120122001002211~ & ~59~ & ~220211000112122121001000212~ & ~60~ & ~220211010112122102001000221~ \\ 
61~ & ~220211010112122121001000202~ & ~62~ & ~220211020112002102001120211~ & ~63~ & ~220211022112022200001100111~ \\ 
64~ & ~220211022112100200001022111~ & ~65~ & ~220212000112121221001000112~ & ~66~ & ~220212000112121222001000111~ \\ 
67~ & ~220212010112101122001020201~ & ~68~ & ~220212010112121202001000121~ & ~69~ & ~220212020112001202001120111~ \\ 
70~ & ~220212020112021201001100112~ & ~71~ & ~220221020112100202001012111~ & ~72~ & ~220221022112000210001112101~ \\ 
73~ & ~221201010112122101000010222~ & ~74~ & ~221201020102022101010110212~ & ~75~ & ~221201021112120210000012102~ \\ 
76~ & ~221201022102020100010112211~ & ~77~ & ~221201022102022100010110211~ & ~78~ & ~221201022112020210000112101~ \\ 
79~ & ~221201022112122200000010111~ & ~80~ & ~221210000102122122010001211~ & ~81~ & ~221210001102122110010001222~ \\ 
82~ & ~221210002102102120010021211~ & ~83~ & ~221210002102102210010021121~ & ~84~ & ~221210012112121100000002221~ \\ 
85~ & ~221210020102021102010102211~ & ~86~ & ~221210020102101202010022111~ & ~87~ & ~221210020112001202000122111~ \\ 
88~ & ~221210020112101201000022112~ & ~89~ & ~221210021102021110010102202~ & ~90~ & ~221210022102001210010122101~ \\ 
91~ & ~221210022112001200000122111~ & ~92~ & ~221211001102122110010000222~ & ~93~ & ~221211001112122220000000112~ \\ 
94~ & ~221211002112122120000000211~ & ~95~ & ~221211012102120200010002121~ & ~96~ & ~221211012112000100000122221~ \\ 
97~ & ~221211012112022200000100121~ & ~98~ & ~221211012112022220000100101~ & ~99~ & ~221211020102022102010100211~ \\ 
100~ & ~221211020102122101010000212~ & ~101~ & ~221211020112002102000120211~ & ~102~ & ~221211020112100101000022212~ \\ 
103~ & ~221211020112122201000000112~ & ~104~ & ~221211020112122211000000102~ & ~105~ & ~221211022102020100010102211~ \\ 
106~ & ~221211022112000200000122111~ & ~107~ & ~221212000112120121000001212~ & ~108~ & ~221212001102121120010000212~ \\ 
109~ & ~221212001102121220010000112~ & ~110~ & ~221212001112121120000000212~ & ~111~ & ~221212002102101220010020111~ \\ 
112~ & ~221212002112120210000001121~ & ~113~ & ~221212002112120220000001111~ & ~114~ & ~221212010102121201010000122~ \\ 
115~ & ~221212010112101122000020201~ & ~116~ & ~221212010112101221000020102~ & ~117~ & ~221212010112120221000001102~ \\ 
118~ & ~221212010112121102000000221~ & ~119~ & ~221212010112121221000000102~ & ~120~ & ~221212011102121100010000222~ \\ 
121~ & ~221212012102001200010120121~ & ~122~ & ~221212020112100211000021102~ & ~123~ & ~221212020112101201000020112~ \\ 
124~ & ~221212020112121211000000102~ & ~125~ & ~221212022102001200010120111~ & ~126~ & ~221212022112021100000100211~ \\ 
127~ & ~221221012102002200010110121~ & ~128~ & ~221221020102002201010110112~ & ~129~ & ~221221022102000100010112211~ \\ 
130~ & ~221221022112000210000112101~ & ~131~ & ~222000000111122221000211112~ & ~132~ & ~222000002111121210000212121~ \\ 
133~ & ~222000002111122110000211221~ & ~134~ & ~222001002111222110000110221~ & ~135~ & ~222001010111122221000210102~ \\ 
136~ & ~222001012111122100000210221~ & ~137~ & ~222001020111122202000210111~ & ~138~ & ~222002000111120222000211111~ \\ 
139~ & ~222002000111121221000210112~ & ~140~ & ~222002000111121222000210111~ & ~141~ & ~222002000111221122000110211~ \\ 
142~ & ~222002000111221222000110111~ & ~143~ & ~222002001111120220000211112~ & ~144~ & ~222002001111221220000110112~ \\ 
145~ & ~222002002111121120000210211~ & ~146~ & ~222002002111220110000111221~ & ~147~ & ~222002002111221120000110211~ \\ 
148~ & ~222002010111220222000111101~ & ~149~ & ~222002010111221221000110102~ & ~150~ & ~222002020111120112000211201~ \\ 
151~ & ~222010002111121120000202211~ & ~152~ & ~222010020111101201000222112~ & ~153~ & ~222010020111201211000122102~ \\ 
154~ & ~222011000111122221000200112~ & ~155~ & ~222011001111222110000100222~ & ~156~ & ~222011001111222220000100112~ \\ 
157~ & ~222011002111222110000100221~ & ~158~ & ~222011010111100122000222201~ & ~159~ & ~222011020111200102000122211~ \\ 
160~ & ~222011022111200210000122101~ & ~161~ & ~222011022111222100000100211~ & ~162~ & ~222012000111120122000201211~ \\ 
163~ & ~222012000111120221000201112~ & ~164~ & ~222012000111221211000100122~ & ~165~ & ~222012002111200120000121211~ \\ 
166~ & ~222012002111221110000100221~ & ~167~ & ~222012010111100122000221201~ & ~168~ & ~222012010111200222000121101~ \\ 
169~ & ~222012010111220222000101101~ & ~170~ & ~222012012111101200000220121~ & ~171~ & ~222012020111101211000220102~ \\ 
172~ & ~222012022111101210000220101~ & ~173~ & ~222020000111102222000211111~ & ~174~ & ~222020001111102120000211212~ \\ 
175~ & ~222020001111202110000111222~ & ~176~ & ~222020002111102110000211221~ & ~177~ & ~222020002111102120000211211~ \\ 
178~ & ~222021000111202211000110122~ & ~179~ & ~222021000111202222000110111~ & ~180~ & ~222021010111102102000210221~ \\ 
181~ & ~222021010111202122000110201~ & ~182~ & ~222021020111100201000212112~ & ~183~ & ~222021020111202201000110112~ \\ 
184~ & ~222021022111100110000212201~ & ~185~ & ~222022000111201221000110112~ & ~186~ & ~222022000111201222000110111~ \\ 
187~ & ~222022001111200110000111222~ & ~188~ & ~222022001111200210000111122~ & ~189~ & ~222022002111101220000210111~ \\ 
190~ & ~222022002111200110000111221~ & ~191~ & ~222022002111200210000111121~ & ~192~ & ~222100000111222211000011122~ \\ 
193~ & ~222100002111021210000212121~ & ~194~ & ~222101002111020120000212211~ & ~195~ & ~222101002111022110000210221~ \\ 
196~ & ~222101002111022220000210111~ & ~197~ & ~222101021111020210000212102~ & ~198~ & ~222101021111022200000210112~ \\ 
199~ & ~222110001111222110000001222~ & ~200~ & ~222110022111221210000002101~ & ~201~ & ~222111002111000110000222221~ \\ 
202~ & ~222111002111020210000202121~ & ~203~ & ~222111002111200120000022211~ & ~204~ & ~222111002111222110000000221~ \\ 
205~ & ~222111012111202200000020121~ & ~206~ & ~222111020111000102000222211~ & ~207~ & ~222111020111000211000222102~ \\ 
208~ & ~222111020111002102000220211~ & ~209~ & ~222111020111002202000220111~ & ~210~ & ~222111020111020211000202102~ \\ 
211~ & ~222111022111002100000220211~ & ~212~ & ~222111022111200200000022111~ & ~213~ & ~222112001111220120000001212~ \\ 
214~ & ~222112001111220220000001112~ & ~215~ & ~222112001111221110000000222~ & ~216~ & ~222112001111221220000000112~ \\ 
217~ & ~222112010111001122000220201~ & ~218~ & ~222112010111201122000020201~ & ~219~ & ~222112012111201120000020201~ \\ 
220~ & ~222112020111221102000000211~ & ~221~ & ~222112021111221200000000112~ & ~222~ & ~222112022111201100000020211~ \\ 
223~ & ~222120000111002222000211111~ & ~224~ & ~222120002111002110000211221~ & ~225~ & ~222120002111201110000012221~ \\ 
226~ & ~222120010111002122000211201~ & ~227~ & ~222120020111201112000012201~ & ~228~ & ~222121000111002221000210112~ \\ 
229~ & ~222121000111202221000010112~ & ~230~ & ~222121001111002220000210112~ & ~231~ & ~222121002111000210000212121~ \\ 
232~ & ~222121002111002220000210111~ & ~233~ & ~222121010111002222000210101~ & ~234~ & ~222121010111202201000010122~ \\ 
235~ & ~222121011111002220000210102~ & ~236~ & ~222121012111202120000010201~ & ~237~ & ~222121012111202200000010121~ \\ 
238~ & ~222121020111202112000010201~ & ~239~ & ~222121022111200210000012101~ & ~240~ & ~222122002111001120000210211~ \\ 
241~ & ~222122002111001210000210121~ & ~242~ & ~222122010111001221000210102~ & ~243~ & ~222122020111000211000211102~ \\ 
244~ & ~222122020111200211000011102~ & ~245~ & ~222200001111022210000111122~ & ~246~ & ~222200010110122122001011201~ \\ 
247~ & ~222201000111022122000110211~ & ~248~ & ~222201000111022211000110122~ & ~249~ & ~222201000111120122000012211~ \\ 
250~ & ~222201000111122221000010112~ & ~251~ & ~222201001111122220000010112~ & ~252~ & ~222201002111020210000112121~ \\ 
253~ & ~222201010110122101001010222~ & ~254~ & ~222201010110122102001010221~ & ~255~ & ~222201011111122100000010222~ \\ 
256~ & ~222201011111122120000010202~ & ~257~ & ~222201020110122201001010112~ & ~258~ & ~222201022111020100000112211~ \\ 
259~ & ~222201022111120100000012211~ & ~260~ & ~222202000110020211001111122~ & ~261~ & ~222202000110121221001010112~ \\ 
262~ & ~222202000111020221000111112~ & ~263~ & ~222202000111020222000111111~ & ~264~ & ~222202000111120222000011111~ \\ 
265~ & ~222202001110020220001111112~ & ~266~ & ~222202002110021120001110211~ & ~267~ & ~222202010110120222001011101~ \\ 
268~ & ~222202010111020222000111101~ & ~269~ & ~222202020110121211001010102~ & ~270~ & ~222210000110022221001101112~ \\ 
271~ & ~222210000110122121001001212~ & ~272~ & ~222210000111022221000101112~ & ~273~ & ~222210002110022220001101111~ \\ 
274~ & ~222210012110001200001122121~ & ~275~ & ~222210020110021112001102201~ & ~276~ & ~222210020111121102000002211~ \\ 
277~ & ~222210022110001200001122111~ & ~278~ & ~222210022111001100000122211~ & ~279~ & ~222211000111122221000000112~ \\ 
280~ & ~222211002110002110001120221~ & ~281~ & ~222211002110022110001100221~ & ~282~ & ~222211002110100210001022121~ \\ 
283~ & ~222211002111002210000120121~ & ~284~ & ~222211010111102122000020201~ & ~285~ & ~222211010111122221000000102~ \\ 
286~ & ~222211011110022220001100102~ & ~287~ & ~222211011111122120000000202~ & ~288~ & ~222211012111020100000102221~ \\ 
289~ & ~222211012111100100000022221~ & ~290~ & ~222211012111102100000020221~ & ~291~ & ~222211020110100102001022211~ \\ 
292~ & ~222211020110122101001000212~ & ~293~ & ~222211020111000211000122102~ & ~294~ & ~222211020111100102000022211~ \\ 
295~ & ~222211020111102112000020201~ & ~296~ & ~222211020111102201000020112~ & ~297~ & ~222211021110000200001122112~ \\ 
298~ & ~222211021110002210001120102~ & ~299~ & ~222211021111000210000122102~ & ~300~ & ~222211021111020100000102212~ \\ 
301~ & ~222211022110000200001122111~ & ~302~ & ~222211022111000200000122111~ & ~303~ & ~222211022111002200000120111~ \\ 
304~ & ~222211022111020210000102101~ & ~305~ & ~222211022111120100000002211~ & ~306~ & ~222212000110121122001000211~ \\ 
307~ & ~222212000110121211001000122~ & ~308~ & ~222212000111020122000101211~ & ~309~ & ~222212001110020110001101222~ \\ 
310~ & ~222212001111121220000000112~ & ~311~ & ~222212002110100220001021111~ & ~312~ & ~222212010110001102001120221~ \\ 
313~ & ~222212010110020222001101101~ & ~314~ & ~222212010111001122000120201~ & ~315~ & ~222212020110001202001120111~ \\ 
316~ & ~222212020110101211001020102~ & ~317~ & ~222212020111000112000121201~ & ~318~ & ~222212020111001211000120102~ \\ 
319~ & ~222212020111021201000100112~ & ~320~ & ~222212022111021200000100111~ & ~321~ & ~222220000110002122001111211~ \\ 
322~ & ~222220000110102111001011222~ & ~323~ & ~222220000111002222000111111~ & ~324~ & ~222220002110002220001111111~ \\ 
325~ & ~222220002111002110000111221~ & ~326~ & ~222220020110001211001112102~ & ~327~ & ~222221000110102222001010111~ \\ 
328~ & ~222221000111102211000010122~ & ~329~ & ~222221002110100110001012221~ & ~330~ & ~222221002111102110000010221~ \\ 
331~ & ~222221010110000122001112201~ & ~332~ & ~222221010110002201001110122~ & ~333~ & ~222221010111102102000010221~ \\ 
334~ & ~222221010111102201000010122~ & ~335~ & ~222221020111102202000010111~ & ~336~ & ~222221022111000210000112101~ \\ 
337~ & ~222221022111002200000110111~ & ~338~ & ~222222000110000211001111122~ & ~339~ & ~222222000110000222001111111~ \\ 
340~ & ~222222000110101122001010211~ & ~341~ & ~222222000110101221001010112~ & ~342~ & ~222222000110101222001010111~ \\ 
343~ & ~222222001110001110001110222~ & ~344~ & ~222222001110100220001011112~ & ~345~ & ~222222001110101210001010122~ \\ 
346~ & ~222222001111001220000110112~ & ~347~ & ~222222002110000220001111111~ & ~348~ & ~222222002110001220001110111~ \\ 
349~ & ~222222002110101220001010111~ & ~350~ & ~222222002111001220000110111~ & ~351~ & ~222222002111101220000010111~ \\ 
352~ & ~222222010110001222001110101~ & ~353~ & ~222222010110100122001011201~ & ~354~ & ~222222010111000221000111102~ \\ 
355~ & ~222222020110001112001110201~ & ~356~ & ~222222020110101112001010201~ & ~357~ & ~012012012012012021120012012~ \\ 
358~ & ~012012012012012021120021021~ & ~359~ & ~012012012012210021021201021~ & ~360~ & ~012012012021012021021012012~ \\ 
361~ & ~012012012102012012021102012~ & ~362~ & ~012012012102210012021210012~ & ~363~ & ~012012012201012201120210021~ \\ 
364~ & ~012012021120012210021120012~ & ~365~ & ~012012102012012102102012012~ & ~366~ & ~012012102012012102120210012~ \\ 
367~ & ~012012102012012120102210021~ & ~368~ & ~012012102012210201012012012~ & ~369~ & ~012012102021012021120012012~ \\ 
370~ & ~012012102102210102012012012~ & ~371~ & ~012012120012012102210012102~ & ~372~ & ~012012120012012120120210201~ \\ 
373~ & ~012012120012021012012012210~ & ~374~ & ~012012120021210021120012201~ & ~375~ & ~012012201021012102102012102~ \\ 
376~ & ~012012201102012021012012021~ & ~377~ & ~012012201102012102102210102~ & ~378~ & ~012012201102012102210012102~ \\ 
379~ & ~012012201120012201012012012~ & ~380~ & ~012012210012120012120201120~ & ~381~ & ~012012210102012102021210012~ \\ 
382~ & ~012012210120012012012012102~ & ~383~ & ~012012210120012201210012201~ & ~384~ & ~012021021021210201021210021~ \\ 
385~ & ~012021021102012201021012201~ & ~386~ & ~012021102210012210012210021~ & ~387~ & ~012021120012201201021102120~ \\ 
388~ & ~012021120210012210012012201~ & ~389~ & ~012021201012210012012210012~ & ~390~ & ~012021210021210210021210201~ \\ 
391~ & ~012102120012201120201120120~ & ~392~ & ~012102120210102021210012120~ & ~393~ & ~012102201012021120120201210~ \\ 
394~ & ~012102201210021120102210120~ & ~395~ & ~012102210102201012021012120~ & ~396~ & ~012120102012201210021201210~ \\ 
397~ & ~012120210012102021021021120~ & ~398~ & ~012120210102102102120102120~ & ~399~ & ~0122010210210122021120012021~ \\ 
400~ & ~012201102012012012012210102~ & ~401~ & ~012201102021210201210012021~ & ~402~ & ~012201120012120120021120120~ \\ 
403~ & ~012201120021021012201021210~ & ~404~ & ~012201120102120210012012120~ & ~405~ & ~012201201021201210012201210~ \\ 
406~ & ~012201201210012201021012201~ & ~407~ & ~012201210201102102201102120~ & ~408~ & ~012210012201210102021012102~ \\ 
409~ & ~012210012210012201120210012~ & ~410~ & ~012210012210210102120210012~ & ~411~ & ~012210021012012120120102201~ \\ 
412~ & ~012210021012012201021012201~ & ~413~ & ~012210102012210012012012012~ & ~414~ & ~012210102021210210012210201~ \\ 
415~ & ~012210102102012210012210021~ & ~416~ & ~012210102102210201210012102~ & ~417~ & ~012210120021012102120120102~ \\ 
418~ & ~012210201021012210120120201~ & ~419~ & ~012210201021210012012210012~ & ~420~ & ~012210201021210120012210012~ \\ 
421~ & ~012210201021210210012210012~ & ~422~ & ~012210201102210102012012102~ & ~423~ & ~012210201102210201120012201~ \\ 
424~ & ~021012012012012201021012012~ & ~425~ & ~021012012012210021021210012~ & ~426~ & ~021012012012210210021012012~ \\ 
427~ & ~021012012021012012201012102~ & ~428~ & ~021012021120012012021012012~ & ~429~ & ~021012102210201120012120120~ \\ 
430~ & ~021012120012012102012012102~ & ~431~ & ~021012120021012102210012102~ & ~432~ & ~021012120021021210120012120~ \\ 
433~ & ~021012201012012102012210012~ & ~434~ & ~021012201012021120210021120~ & ~435~ & ~021012201012021210012021210~ \\ 
436~ & ~021012201021012021021021021~ & ~437~ & ~021012201021210021021021201~ & ~438~ & ~021012201021210201102102021~ \\ 
439~ & ~021012210012012012120012102~ & ~440~ & ~021012210012012120210012102~ & ~441~ & ~021012210012210012021210012~ \\ 
442~ & ~021012210021012210201012021~ & ~443~ & ~021012210021210120210012201~ & ~444~ & ~021021012021210201201012201~ \\ 
445~ & ~021021120021120021012012210~ & ~446~ & ~021021120021120120021201210~ & ~447~ & ~021021120210201120102102210~ \\ 
448~ & ~021021201012012012012012012~ & ~449~ & ~021021201021021120210012210~ & ~450~ & ~021021210021021120102210210~ \\ 
451~ & ~021021210021210102021210102~ & ~452~ & ~021021210021210201201210201~ & ~453~ & ~021021210210201210201012210~ \\ 
454~ & ~021102102012021120120021120~ & ~455~ & ~021102201102102210102021120~ & ~456~ & ~021102210102102201021102210~ \\ 
457~ & ~021120102012201120021012120~ & ~458~ & ~021120120012102102021102210~ & ~459~ & ~021120120102021021012021120~ \\ 
460~ & ~021120201012201120012210210~ & ~461~ & ~021201012102210120021210201~ & ~462~ & ~021201102021201210012201210~ \\ 
463~ & ~021201102102012012012210012~ & ~464~ & ~021201201012012012012012012~ & ~465~ & ~021201201012012201120210012~ \\ 
466~ & ~021201210012012210210210102~ & ~467~ & ~021201210012201210021120210~ & ~468~ & ~021201210102201120201120120~ \\ 
469~ & ~021210012120012021021012021~ & ~470~ & ~021210012210210102021102012~ & ~471~ & ~021210021012210021021210012~ \\ 
472~ & ~021210021012210120021210021~ & ~473~ & ~021210021021012210201102201~ & ~474~ & ~021210021120012201021012021~ \\ 
475~ & ~021210102120012021012102102~ & ~476~ & ~021210120120021210021120120~ & ~477~ & ~021210120210210021210120012~ \\ 
478~ & ~021210201012012012012012012~ & ~479~ & ~021210201120210201120210021~ & ~480~ & ~021210201210012012201120012~ \\ 
481~ & ~021210210012012102210120012~ & ~482~ & ~021210210021012012021012012~ & ~483~ & ~021210210021012021021012201~ \\ 
484~ & ~021210210021012021210012102~ & ~485~ & ~021210210021012120102210201~ & ~486~ & ~021210210021210120021210012~ \\ 
487~ & ~021210210210012120102102102~ & ~488~ & ~021210210210210201102210102~ & ~489~ & ~102012012201210021120012201~ \\ 
490~ & ~102012021210012120120021012~ & ~491~ & ~102012102120210102102120102~ & ~492~ & ~102012120102210012120120012~ \\ 
493~ & ~102012201120210102102012102~ & ~494~ & ~102012201201012120210012012~ & ~495~ & ~102012201210012120012210201~ \\ 
496~ & ~102012201210012210210210201~ & ~497~ & ~102012201210210120021021021~ & ~498~ & ~102012210210012120120120021~ \\ 
499~ & ~102021120012012102120210102~ & ~500~ & ~102021120120021210102120120~ & ~501~ & ~102021120120120012102102120~ \\ 
502~ & ~102021201120210021102210201~ & ~503~ & ~102021201210012120120012201~ & ~504~ & ~102021201210210201201012201~ \\ 
505~ & ~102021210120021120012201210~ & ~506~ & ~102021210210120021210021120~ & ~507~ & ~102021210210210012102012102~ \\ 
508~ & ~102102201201210210102012102~ & ~509~ & ~102102210210021120102012210~ & ~510~ & ~102120102102012012210210012~ \\ 
511~ & ~102120102201210102120210012~ & ~512~ & ~102120201102012210012012102~ & ~513~ & ~102120210201201120120102120~ \\ 
514~ & ~102201120102120210102120210~ & ~515~ & ~102201120102210201102210102~ & ~516~ & ~102201120210120120102120120~ \\ 
517~ & ~102201201021120210120102210~ & ~518~ & ~102201201201012021201210201~ & ~519~ & ~102201210102102120201120120~ \\ 
520~ & ~102201210120021120102201210~ & ~521~ & ~102210012012012021120012012~ & ~522~ & ~102210012201012102120210021~ \\ 
523~ & ~102210102102012012210012102~ & ~524~ & ~102210102201210201102012102~ & ~525~ & ~102210102210012102210012102~ \\ 
526~ & ~102210102210201120021210210~ & ~527~ & ~102210120120021210210201120~ & ~528~ & ~102210120120210120210120102~ \\ 
529~ & ~102210120201012021120201021~ & ~530~ & ~102210120201120120102102120~ & ~531~ & ~102210201021012102210210102~ \\ 
532~ & ~102210201102012012012210102~ & ~533~ & ~102210201201210021120012201~ & ~534~ & ~102210210102120210102012210~ \\ 
535~ & ~102210210210012021021201021~ & ~536~ & ~102210210210210012102012201~ & ~537~ & ~120012012102210012120120012~ \\ 
538~ & ~120012012201012120021012102~ & ~539~ & ~120012012201012120210012021~ & ~540~ & ~120012012210210021210120102~ \\ 
541~ & ~120012021201210210120012021~ & ~542~ & ~120012021210210120210120021~ & ~543~ & ~120012021210210210210210021~ \\ 
544~ & ~120012102021210201120012102~ & ~545~ & ~120012102201012102102120012~ & ~546~ & ~120012102210012201012102012~ \\ 
547~ & ~120012120012210012120012021~ & ~548~ & ~120012120102012210120102012~ & ~549~ & ~120012120120012021120201021~ \\ 
550~ & ~120012120201012102120120012~ & ~551~ & ~120012120201210120120021012~ & ~552~ & ~120012201102012210201012021~ \\ 
553~ & ~120012201201210120210012012~ & ~554~ & ~120012201210210102102102012~ & ~555~ & ~120012210210012120120120102~ \\ 
556~ & ~120021102021120120102102120~ & ~557~ & ~120021120021021210012120120~ & ~558~ & ~120021120120201210012120120~ \\ 
559~ & ~120021120210120021102120120~ & ~560~ & ~120021120210201021102201120~ & ~561~ & ~120021201021012102102210201~ \\ 
562~ & ~120021201120201120102102210~ & ~563~ & ~120102120012120201021012120~ & ~564~ & ~120102201102012201102012201~ \\ 
565~ & ~120201012120210102201210201~ & ~566~ & ~120201021102201120201012210~ & ~567~ & ~120201102021102120012120120~ \\ 
568~ & ~120201102102210102120210102~ & ~569~ & ~120201120102012210120210201~ & ~570~ & ~120201201012201120021201210~ \\ 
571~ & ~120201201021120120012120120~ & ~572~ & ~120201201102210201102210201~ & ~573~ & ~120201210102120120102201120~ \\ 
574~ & ~120201210102210102201012201~ & ~575~ & ~120201210120012120120012201~ & ~576~ & ~120201210120021210201021120~ \\ 
577~ & ~120210012120210102210210012~ & ~578~ & ~120210021012210021201201021~ & ~579~ & ~120210021102012201021210201~ \\ 
580~ & ~120210021102021120201021120~ & ~581~ & ~120210021102210201120102021~ & ~582~ & ~120210102102120210120021210~ \\ 
583~ & ~120210102120012012102120012~ & ~584~ & ~120210120102210012210210102~ & ~585~ & ~120210120201012201210102201~ \\ 
586~ & ~120210201012210021210210201~ & ~587~ & ~120210201021210210201102201~ & ~588~ & ~120210201102012210021210201~ \\ 
589~ & ~120210201102021210201210120~ & ~590~ & ~120210201120210021120120201~ & ~591~ & ~120210201120210120201120021~ \\ 
592~ & ~120210201210012021120021102~ & ~593~ & ~120210210210021120201210120~ & ~594~ & ~201012012012120021201021021~ \\ 
595~ & ~201012102120021012201120201~ & ~596~ & ~201012102210120012102012102~ & ~597~ & ~201012201012201021201021201~ \\ 
598~ & ~201012210012102102201012012~ & ~599~ & ~201021021201021120201210012~ & ~600~ & ~201021021201102120201201021~ \\ 
601~ & ~201021021201102210210210021~ & ~602~ & ~201021102120021021201210021~ & ~603~ & ~201021102201201021012120102~ \\ 
604~ & ~201021201201021021210210102~ & ~605~ & ~201021201210201021201021201~ & ~606~ & ~201021210210102210201210012~ \\ 
607~ & ~201102012102102012210120012~ & ~608~ & ~201102012201201201201102102~ & ~609~ & ~201102012210120012201120012~ \\ 
610~ & ~201102120201102012201201201~ & ~611~ & ~201120021012021012201120012~ & ~612~ & ~201120021201201021210021102~ \\ 
613~ & ~201120021210120120201120021~ & ~614~ & ~201120021210201210210201021~ & ~615~ & ~201120102210102120021201021~ \\ 
616~ & ~201120120201021102210120102~ & ~617~ & ~201201102012201210201201012~ & ~618~ & ~201201102201021021102120012~ \\ 
619~ & ~201201201012201021210201021~ & ~620~ & ~201201201210201102021102012~ & ~621~ & ~201201210201102012201210021~ \\ 
622~ & ~201210012210201021210021102~ & ~623~ & ~201210021012120210210120021~ & ~624~ & ~201210120210102102102210201~ \\ 
625~ & ~210012012201201012210021021~ & ~626~ & ~210012021012120210201120021~ & ~627~ & ~210012021201201021201021102~ \\ 
628~ & ~210012120012021210210120012~ & ~629~ & ~210012120210021201102120201~ & ~630~ & ~210012201021021210201012021~ \\ 
631~ & ~210012201201120102210012201~ & ~632~ & ~210012201210102210201210021~ & ~633~ & ~210012201210120102021012012~ \\ 
634~ & ~210012210201102102021210021~ & ~635~ & ~210021012021021210201120012~ & ~636~ & ~210021012102201120210120201~ \\ 
637~ & ~210021021012102210201120012~ & ~638~ & ~210021021012201102210102201~ & ~639~ & ~210021021201021021210210201~ \\ 
640~ & ~210021021210201021201210201~ & ~641~ & ~210021102201120210120012102~ & ~642~ & ~210021102210021210012120021~ \\ 
643~ & ~210021120201201102021120201~ & ~644~ & ~210021201102021210201021021~ & ~645~ & ~210021201201021021210120012~ \\ 
646~ & ~210021201210120210210120012~ & ~647~ & ~210021210201021201021102021~ & ~648~ & ~210102012102120120201120012~ \\ 
649~ & ~210102012201021210210210021~ & ~650~ & ~210102021210120021210120102~ & ~651~ & ~210102120102102210201120021~ \\ 
652~ & ~210120012210201210210201021~ & ~653~ & ~210120021210102012201012102~ & ~654~ & ~210120021210201021021120021~ \\ 
655~ & ~210120021210201210120012012~ & ~656~ & ~210120102201102201210012012~ & ~657~ & ~210120201201201201201120201~ \\ 
658~ & ~210201021012120021210120201~ & ~659~ & ~210201102201120210201012102~ & ~660~ & ~210201120210201120201021012~ \\ 
661~ & ~210201201201201012210102102~ & ~662~ & ~210210012210102210021021021~ & ~663~ & ~210210021210102102021102012~ \\ 
664~ & ~210210201201102012210120102~ & ~&&&\\
\hline
\end{longtable}
\end{tiny}
\vspace{-1.0em}
\end{center}
 
  \begin{center}
  	%\vspace{-1.0em}
  \begin{tiny}\setlength\tabcolsep{2pt}% was 6
  \begin{longtable}{|c|c||c|c||c|c|}
\caption{Remaining rules from Section~\ref{Chap:3-stateCA_list:sec:approach2}}
   \label{extraRules_second}\\
  	\hline
  \textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule} \\
  	\hline
  	\endfirsthead
  \multicolumn{6}{c}%
  {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
  											\hline
  \textbf{SL No.} & \textbf{Rule} & \textbf{SL No.} & \textbf{Rule}  & \textbf{SL No.} & \textbf{Rule} \\
  	\hline
  	\endhead
  	\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
  	\endfoot
  	\hline
  	\endlastfoot
 1~ & ~000000100111211011222122222~ & ~2~ & ~000002101111211010222120222~ & ~3~ & ~000002200122111011211220122~ \\ 
 4~ & ~000020120121111011212202202~ & ~5~ & ~000021101121110210212202022~ & ~6~ & ~000022101121111010212200222~ \\ 
 7~ & ~000022200122111111211200022~ & ~8~ & ~000200011112111100221022222~ & ~9~ & ~000201021212110110121022202~ \\ 
 10~ & ~000220010212111101121002222~ & ~11~ & ~000221001112110110221002222~ & ~12~ & ~001000211112111000220222122~ \\ 
 13~ & ~001020121110111000222202212~ & ~14~ & ~001220121110111010222002202~ & ~15~ & ~001220121112011010220102202~ \\ 
 16~ & ~002000120111111011220222202~ & ~17~ & ~002000121111111000220222212~ & ~18~ & ~002001001210110110121222222~ \\ 
 19~ & ~002220110111111001220002222~ & ~20~ & ~010000001122111110201222222~ & ~21~ & ~010200001202111110121022222~ \\ 
 22~ & ~010222010202111121121000202~ & ~23~ & ~020000200112111111201222022~ & ~24~ & ~020200021112011110201122202~ \\ 
 25~ & ~020222101101111020212000212~ & ~26~ & ~101011102220222211012100020~ & ~27~ & ~110100111201222222022011000~ \\ 
 28~ & ~110111122001222211222000000~ & ~29~ & ~110211111001122222222000000~ & ~30~ & ~111001111022122022200210200~ \\ 
 31~ & ~111001121220122212002210000~ & ~32~ & ~111102201002221122220010010~ & ~33~ & ~111110212202022021020201100~ \\ 
 34~ & ~111111201002222122220000010~ & ~35~ & ~112011121221222012000100200~ & ~36~ & ~112211021200022112021100200~ \\ 
 37~ & ~112211101001122222220000010~ & ~38~ & ~121011101210222222002100010~ & ~39~ & ~121012211012220122200101000~ \\ 
 40~ & ~121111121002220212210002000~ & ~41~ & ~121211111010022222202100000~ & ~42~ & ~202220210010002022121111101~ \\ 
 43~ & ~202221012110000200021112121~ & ~44~ & ~202222202010000120121111011~ & ~45~ & ~212222200000001122121110011~ \\ 
 46~ & ~212222210000000022121111101~ & ~47~ & ~220221220102000002011112111~ & ~48~ & ~220221222002100000111012111~ \\ 
 49~ & ~221211222012000000100122111~ & ~50~ & ~221221222002100000110012111~ & ~51~ & ~222012202010200020101121111~ \\ 
 52~ & ~222111202100000010011222121~ & ~53~ & ~222112002000000120111221211~ & ~54~ & ~222121000000002222111210111~ \\ 
 55~ & ~222122200101000022010211111~ & ~56~ & ~222211120001000002110122211~ & ~57~ & ~222211222010000100101122011~ \\ 
 58~ & ~222211222110000000001122111~ & ~59~ & ~222212200000000122111121011~ & ~60~ & ~222220200001002022110111111~ \\ 
 61~ & ~222220200100002122011111011~ & ~62~ & ~222220202000002120111111011~ & ~63~ & ~222221002010002220101110111~ \\ 
 64~ & ~222222000000000122111111211~ & ~65~ & ~222222002110001220001110111~ & ~66~ & ~222222200000001122111110011~ \\ 
 67~ & ~222222200010001022101110111~ & ~68~ & ~222222202000001120111110011~ & ~69~ & ~222222210000000022111111101~ \\ 
 70~ & ~012012012012012012021120012~ & ~71~ & ~012012012012210021021210012~ & ~72~ & ~012012012120012012021102012~ \\ 
 73~ & ~012012021021210012021210012~ & ~74~ & ~012012102012012012012210102~ & ~75~ & ~012012102012012012102210012~ \\ 
 76~ & ~012012102012012120102210012~ & ~77~ & ~012012102012210021012210012~ & ~78~ & ~012012102012210210012012102~ \\ 
 79~ & ~012012102021210012102012012~ & ~80~ & ~012012102021210102012012102~ & ~81~ & ~012012102021210102102012012~ \\ 
 82~ & ~012012102120012012012210102~ & ~83~ & ~012012102210012012012210102~ & ~84~ & ~012012120012012012012012102~ \\ 
 85~ & ~012012120120012012012210102~ & ~86~ & ~012012210012012102120012102~ & ~87~ & ~012012210210012102021012012~ \\ 
 88~ & ~012021102012012201012012012~ & ~89~ & ~012021102012012210012012012~ & ~90~ & ~012021102210012210012210012~ \\ 
 91~ & ~012210012012012210021102012~ & ~92~ & ~012210102012012102210012102~ & ~93~ & ~012210102012012210012012102~ \\ 
 94~ & ~012210102012210201012012102~ & ~95~ & ~021012012012210012021120102~ & ~96~ & ~021012012012210021201120102~ \\ 
 97~ & ~021012021012210012021012012~ & ~98~ & ~021012102012012102210012102~ & ~99~ & ~021012120021210012210012102~ \\ 
 100~ & ~021012210012012102201102012~ & ~101~ & ~021012210012210102210012102~ & ~102~ & ~021012210021012012021012102~ \\ 
 103~ & ~021012210021210012210012102~ & ~104~ & ~021012210021210102021012102~ & ~105~ & ~021012210210012012021012012~ \\ 
 106~ & ~021021102021012012012012012~ & ~107~ & ~021210012012012021021210012~ & ~108~ & ~021210012012210012021102012~ \\ 
 109~ & ~102012120120021120120021120~ & ~110~ & ~102102120201120210102120210~ & ~111~ & ~102120102201120120120021210~ \\ 
 112~ & ~102201120012120120102120120~ & ~113~ & ~102201120102120120102120210~ & ~114~ & ~102210102102120120102021120~ \\ 
 115~ & ~102210120102120210012120120~ & ~116~ & ~102210120102120210102120120~ & ~117~ & ~120012120120021021102120210~ \\ 
 118~ & ~120021102120120120120201120~ & ~119~ & ~120021120012120120102120210~ & ~120~ & ~120021120120021210120102120~ \\ 
 121~ & ~120021120210021120120201120~ & ~122~ & ~120021120210120120102120120~ & ~123~ & ~120021201120021210021120210~ \\ 
 124~ & ~120021210120021210201102210~ & ~125~ & ~120102210102120120201120120~ & ~126~ & ~120120120102021021120120120~ \\ 
 127~ & ~120120210102021120120021120~ & ~128~ & ~120120210102120021120210120~ & ~129~ & ~120210120102120120120021120~ \\ 
 130~ & ~120210120102120120210021120~ & ~131~ & ~201021201120102012210102201~ & ~132~ & ~201021201210102201201102201~ \\ 
 133~ & ~201102201201201120210201021~ & ~134~ & ~201102210201201021201201021~ & ~135~ & ~201120021201201201201102021~ \\ 
 136~ & ~201201012210201021201210021~ & ~137~ & ~201201021201102201021012201~ & ~138~ & ~201201021201102210201012201~ \\ 
 139~ & ~201201021201201012201120021~ & ~140~ & ~201201102210102201210102201~ & ~141~ & ~201201120201201021210021201~ \\ 
 142~ & ~201201201012201021210201021~ & ~143~ & ~201201201201102201120012201~ & ~144~ & ~201201201201102201120102201~ \\ 
 145~ & ~201201201201102210021102201~ & ~146~ & ~201201201210102102201102201~ & ~147~ & ~201201201210102201201102201~ \\ 
 148~ & ~201201210102102021201201201~ & ~149~ & ~201201210102201021201021021~ & ~150~ & ~201210201201102201210102201~ \\ 
 151~ & ~201210201201102210201102201~ & ~152~ & ~210021102210201021210201021~ & ~153~ & ~210102201201102012210102201~ \\ 
 154~ & ~210102201201102120201210021~ & ~155~ & ~210102201201102201210102201~ & ~156~ & ~210102201201201120021201021~ \\ 
 157~ & ~210102201201201210210102201~ & ~158~ & ~210201021201102210201012021~ & ~159~ & ~210201021201102210201210021~ \\ 
 160~ & ~210201021201201021201120021~ & ~161~ & ~210201021210102201201012201~ & ~162~ & ~210201021210102201201102201~ \\ 
 163~ & ~210201021210201021201201201~ & ~164~ & ~210201201201102201210012201~ & ~165~ & ~210201201201102210201102201~ \\ 
 166~ & ~210201201210102201021102201~ & ~ & & &\\
 \hline
 \end{longtable}
